Circuit Harmonic Matrices: A Spectral Framework for Quantum Machine Learning

Parametrised quantum circuits learn by adjusting gate parameters, while their design shapes the functions they can represent and how readily they learn them. We introduce the circuit harmonic matrix, a fixed matrix organising Fourier expansions over inputs and parameters. It makes the effects of encoding, gates, initial state and observable explicit in coefficient variance, covariance and the quantum neural tangent kernel, linking variation across parameter space to local sensitivity. The construction also constrains representable functions and lower-bounds fitting error. For fixed Clifford gates and independently parametrised Pauli or controlled rotations, we develop a two-copy propagation method that computes covariance and the averaged tangent kernel analytically for uniform parameters, without constructing the full matrix or sampling parameters. Across 400 configurations spanning eight circuit families, we compare these quantities with actual learning. Larger coefficient variance is strongly associated with faster learning and lower error for the corresponding target frequency, revealing spectral bias towards lower frequencies. Increasing depth and qubit count generally suppresses total variance, yet deeper circuits usually learn faster and achieve lower error, while adding qubits slows early learning and has a frequency-dependent effect on final error. Matched targets show no robust overall advantage from covariance alignment. For one circuit setting, initial tangent kernels closely forecast the modest loss reductions reached in small-step gradient descent. These results connect circuit choices to representational constraints and learning performance, providing a basis for selecting designs suited to particular learning tasks.

==> figures/diagrams/fig_affine_loss_bound.tex <==
\begingroup
\definecolor{chmAffineBlue}{HTML}{005E78}
\definecolor{chmAffineOrange}{HTML}{A85318}
\begin{tikzpicture}[
  font=\small,
  line cap=round, line join=round,
  every node/.style={inner sep=2pt}
]
\coordinate (mean) at (3.50,0.76);
\coordinate (model) at (1.25,0.76);
\coordinate (projection) at (4.55,0.76);
\coordinate (target) at (4.55,3.05);

\node[font=\small\bfseries] at (3.90,3.68)
  {Sampled-output space $\mathbb R^N$};

\filldraw[fill=chmAffineBlue!5, draw=black!35, line width=0.55pt]
  (0.30,-0.10) -- (6.70,-0.10) -- (7.60,1.65) -- (1.20,1.65) -- cycle;
\draw[chmAffineBlue, line width=1.2pt]
  (mean) ellipse[x radius=2.25cm, y radius=0.62cm];

\draw[black!60, line width=0.75pt]
  (model) -- node[pos=0.53, above=3pt, sloped, text=black!75]
  {total error} (target);
\draw[chmAffineBlue, dashed, line width=0.85pt]
  (model) -- (projection);
\draw[chmAffineOrange, line width=1.35pt]
  (projection) -- node[pos=0.65, right=5pt, align=left,
  text=chmAffineOrange] {unavoidable\\distance $d_\perp$} (target);
\draw[black!65, line width=0.55pt]
  (4.31,0.76) -- (4.31,1.00) -- (4.55,1.00);

\fill[chmAffineBlue] (model) circle[radius=2pt];
\node[anchor=south, text=chmAffineBlue] at (1.25,1.78) {$F(\vartheta)$};
\draw[chmAffineBlue!75, line width=0.55pt]
  (1.25,1.76) -- (1.25,0.86);
\fill[chmAffineOrange] (target) circle[radius=2.2pt];
\node[above right=2pt] at (target) {labels $y$};
\filldraw[fill=white, draw=black!75, line width=0.7pt]
  (projection) circle[radius=2pt];
\node[below left=3pt] at (projection) {$y_{\mathrm{proj}}$};
\draw[black!65, line width=0.7pt]
  (3.44,0.70) -- (3.56,0.82)
  (3.44,0.82) -- (3.56,0.70);
\node[below left=2pt, text=black!75] at (mean) {$\bar F$};

\node[text=chmAffineBlue, align=center] at (1.90,-0.45)
  {attainable outputs};
\draw[chmAffineBlue!75, line width=0.55pt]
  (2.25,-0.23) -- (2.25,0.25);
\node[align=center] at (5.65,-0.55)
  {affine span\\$\bar F+\operatorname{col}B$};
\draw[black!45, line width=0.55pt]
  (5.65,-0.22) -- (5.65,-0.10);

\node at (3.90,-1.30)
  {$\displaystyle
    2N\,\mathcal L(\vartheta)
    = {\color{chmAffineOrange}d_\perp^2}
    + {\color{chmAffineBlue}\|F(\vartheta)-y_{\mathrm{proj}}\|_2^2}
    \;\geq\; {\color{chmAffineOrange}d_\perp^2}$};
\end{tikzpicture}
\endgroup


==> figures/diagrams/fig_chm_anatomy.tex <==
\begingroup
\hyphenpenalty=10000
\exhyphenpenalty=10000
\definecolor{chmBlue}{RGB}{0,65,145}
\definecolor{chmTeal}{RGB}{0,118,128}
\definecolor{chmOrange}{RGB}{190,95,0}
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  meaning/.style={anchor=west,align=flush left,text width=2.8cm,inner sep=2pt},
  arrow/.style={->,draw=black!50,line width=.6pt}
]
\node at (2.35,1.95) {Parameter harmonics (columns)};
\node[chmTeal] at (.925,1.48) {$k=\mathbf0$};
\node[chmOrange] at (2.825,1.48) {$k\neq\mathbf0$};
\node[anchor=west] at (4.72,1.48) {Resulting coefficient};
\draw[chmTeal!70,line width=.7pt] (.47,1.10)--(1.38,1.10);
\draw[chmOrange!70,line width=.7pt] (1.42,1.10)--(4.23,1.10);
\foreach \x/\lab in {.925/{\mathbf0},1.875/{k^{(1)}},2.825/{k^{(2)}},3.775/{\cdots}}
  \node at (\x,.77) {$\lab$};
\node[anchor=east] at (.18,.77) {$k$};

\fill[chmTeal!7] (.45,-.425) rectangle (1.40,-2.125);
\fill[chmOrange!10] (1.40,-1.275) rectangle (4.25,-2.125);
\foreach \x in {.45,1.40,2.35,3.30,4.25}
  \draw[black!25,line width=.4pt] (\x,.425)--(\x,-2.125);
\foreach \y in {.425,-.425,-1.275,-2.125}
  \draw[black!25,line width=.4pt] (.45,\y)--(4.25,\y);
\draw[chmBlue!65,line width=.7pt] (.45,.425) rectangle (4.25,-2.125);
\draw[chmTeal!70,line width=.8pt] (1.40,.425)--(1.40,-2.125);

\foreach \y/\lab in {0/{\omega^{(1)}},-.85/{\omega^{(2)}},-1.70/{\omega^{(3)}}}
  \node[anchor=east] at (.18,\y) {$\lab$};
\foreach \x in {.925,1.875,2.825,3.775}
  \node at (\x,0) {$0$};
\node[chmTeal] at (.925,-.85) {$\ast$};
\foreach \x in {1.875,2.825,3.775}
  \node at (\x,-.85) {$0$};
\node[chmTeal] at (.925,-1.70) {$\ast$};
\foreach \x in {1.875,2.825}
  \node[chmOrange] at (\x,-1.70) {$\ast$};
\node[chmOrange] at (3.775,-1.70) {$\cdots$};

\foreach \y in {0,-.85,-1.70}
  \draw[arrow] (4.30,\y)--(4.65,\y);
\node[meaning] at (4.72,0)
  {\textbf{Absent}\\$a_{\omega^{(1)}}(\theta)=0$};
\node[meaning] at (4.72,-.85)
  {\textbf{Fixed}\\$a_{\omega^{(2)}}(\theta)=C_{\omega^{(2)}0}$};
\node[meaning] at (4.72,-1.70)
  {\textbf{Varying}\\depends on $\theta$};
\node[align=center] at (3.80,-2.64)
  {$\ast$: fixed nonzero entry of $C$\\[3pt]
   The characters, not the entries of $C$, depend on $\theta$.};
\end{tikzpicture}
\endgroup


==> figures/diagrams/fig_chm_overview.tex <==
\begingroup
\hyphenpenalty=10000
\exhyphenpenalty=10000
\definecolor{chmBlue}{RGB}{0,65,145}
\definecolor{chmTeal}{RGB}{0,118,128}
\definecolor{chmOrange}{RGB}{190,95,0}
\definecolor{chmPurple}{RGB}{93,63,152}

\begin{tikzpicture}[
  >=Latex,
  font=\small,
  stage/.style={
    draw,
    rounded corners=2pt,
    minimum height=1.70cm,
    text width=3.50cm,
    align=center,
    inner sep=5pt,
    line width=0.6pt
  },
  question/.style={
    stage,
    text width=5.80cm,
    minimum height=1.10cm
  },
  flow/.style={->, line width=0.8pt, chmBlue!80}
]

\node[stage, draw=chmBlue!70, fill=chmBlue!5] (circuit) at (0,0)
  {\textbf{Circuit specification}\\[2pt]
   encoder and trainable gates\\
   reference state and observable};

\node[stage, text width=4.25cm, draw=chmTeal!75, fill=chmTeal!6] (chm) at (4.70,0)
  {\textbf{Circuit harmonic matrix}\\[2pt]
   $a(\theta)=C\psi(\theta)$\\[2pt]
   rows: input frequencies\\
   columns: parameter harmonics};

\node[question, draw=chmTeal!75, fill=chmTeal!6] (support) at (10.90,1.65)
  {\textbf{Coefficient support}\\[2pt]
   Which coefficients can occur or vary?};

\node[question, draw=chmOrange!80, fill=chmOrange!7] (covariance) at (10.90,0)
  {\textbf{Coefficient covariance}\\[2pt]
   How do coefficients vary together?\\
   Uniform full-period parameter sampling};

\node[question, draw=chmPurple!75, fill=chmPurple!6] (kernel) at (10.90,-1.65)
  {\textbf{Coefficient-space QNTK}\\[2pt]
   Which changes are locally available?\\
   At a specified parameter point};

\draw[flow] (circuit) -- (chm);
\coordinate (branch) at (7.40,0);
\draw[flow,-] (chm.east) -- (branch);
\draw[flow] (branch) |- (support.west);
\draw[flow] (branch) -- (covariance.west);
\draw[flow] (branch) |- (kernel.west);

\end{tikzpicture}%
\endgroup


==> figures/diagrams/fig_circuit_families.tex <==
\begingroup
\tikzset{
  chmwire/.style={line width=0.45pt},
  chmgate/.style={draw,rounded corners=0.8pt,fill=darkorange!8,
    minimum height=12pt,inner xsep=2.2pt,inner ysep=1.2pt},
  chmcrgate/.style={draw,rounded corners=0.8pt,fill=darkblue!7,
    minimum width=16pt,minimum height=12pt,inner sep=1pt},
  chmlink/.style={line width=0.5pt}
}
\newcommand{\chmbase}[1]{%
  \foreach \chmq in {0,1,2,3}{%
    \pgfmathsetmacro{\chmy}{-0.42*\chmq}%
    \node[anchor=east,font=\scriptsize] at (-0.08,\chmy) {$q_{\chmq}$};%
    \draw[chmwire] (0,\chmy) -- (#1,\chmy);%
  }%
}
\newcommand{\chmgateat}[3]{%
  \pgfmathsetmacro{\chmy}{-0.42*(#2)}%
  \node[chmgate] at (#1,\chmy) {$\scriptstyle #3$};%
}
\newcommand{\chmcnot}[3]{%
  \pgfmathsetmacro{\chmyc}{-0.42*(#2)}%
  \pgfmathsetmacro{\chmyt}{-0.42*(#3)}%
  \draw[chmlink] (#1,\chmyc) -- (#1,\chmyt);%
  \fill (#1,\chmyc) circle (1.35pt);%
  \node[inner sep=0pt,font=\small] at (#1,\chmyt) {$\oplus$};%
}
\newcommand{\chmcontrolledrot}[4]{%
  \pgfmathsetmacro{\chmyc}{-0.42*(#2)}%
  \pgfmathsetmacro{\chmyt}{-0.42*(#3)}%
  \draw[chmlink] (#1,\chmyc) -- (#1,\chmyt);%
  \fill (#1,\chmyc) circle (1.35pt);%
  \node[chmcrgate] at (#1,\chmyt) {$\scriptstyle R_{#4}$};%
}

\centering
\small
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \node (in) {$\ket{0}^{\otimes n}$};
  \node[draw,rounded corners,fill=darkblue!7,right=5mm of in,
        inner xsep=5pt,inner ysep=3pt] (enc)
        {$S_\alpha(x)=R_\alpha(x)^{\otimes n}$};
  \node[draw,rounded corners,fill=darkorange!9,right=5mm of enc,
        inner xsep=5pt,inner ysep=3pt] (train)
        {$W(\vartheta^{(1)})\to\cdots\to W(\vartheta^{(d)})$};
  \node[right=5mm of train] (out) {$\langle O_Z\rangle$};
  \draw[-{Latex[length=2mm]}] (in) -- (enc);
  \draw[-{Latex[length=2mm]}] (enc) -- (train);
  \draw[-{Latex[length=2mm]}] (train) -- (out);
  \node[below=1mm of enc,font=\scriptsize] {$\alpha\in\{X,Y\}$};
  \node[below=1mm of train,font=\scriptsize]
    {independent parameters in every repetition};
\end{tikzpicture}

\vspace{2mm}

\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{YZY}\par\smallskip
  \begin{tikzpicture}
    \chmbase{2.25}
    \foreach \chmq in {0,1,2,3}{\chmgateat{1.10}{\chmq}{R_Y\!\to R_Z\!\to R_Y}}
  \end{tikzpicture}
  \par\smallskip{$3n$ parameters per block.\par}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{YZY--entangling}\par\smallskip
  \begin{tikzpicture}
    \chmbase{4.75}
    \foreach \chmq in {0,1,2,3}{\chmgateat{0.95}{\chmq}{R_Y\!\to R_Z\!\to R_Y}}
    \chmcnot{2.00}{0}{1}
    \chmcnot{2.45}{0}{2}
    \chmcnot{2.90}{0}{3}
    \chmcnot{3.35}{1}{2}
    \chmcnot{3.80}{1}{3}
    \chmcnot{4.25}{2}{3}
  \end{tikzpicture}
  \par\smallskip{$3n$ parameters per block.\par}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{HEA}\par\smallskip
  \begin{tikzpicture}
    \chmbase{3.75}
    \foreach \chmq in {0,1,2,3}{\chmgateat{0.95}{\chmq}{R_Y\!\to R_Z\!\to R_Y}}
    \chmcnot{2.00}{0}{1}
    \chmcnot{2.00}{2}{3}
    \chmcnot{2.60}{1}{2}
    \chmcnot{3.20}{3}{0}
  \end{tikzpicture}
  \par\smallskip{$3n$ parameters per block.\par}
\end{minipage}

\par\medskip

\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{Circuit 15}\par\smallskip
  \begin{tikzpicture}
    \chmbase{4.75}
    \foreach \chmq in {0,1,2,3}{\chmgateat{0.43}{\chmq}{R_Y}}
    \chmcnot{1.05}{3}{0}
    \chmcnot{1.40}{2}{3}
    \chmcnot{1.75}{1}{2}
    \chmcnot{2.10}{0}{1}
    \foreach \chmq in {0,1,2,3}{\chmgateat{2.73}{\chmq}{R_Y}}
    \chmcnot{3.35}{3}{2}
    \chmcnot{3.70}{0}{3}
    \chmcnot{4.05}{1}{0}
    \chmcnot{4.40}{2}{1}
  \end{tikzpicture}
  \par\smallskip{$2n$ parameters per block.\par}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{Circuit 16}\par\smallskip
  \begin{tikzpicture}
    \chmbase{3.95}
    \foreach \chmq in {0,1,2,3}{\chmgateat{0.68}{\chmq}{R_X\!\to R_Z}}
    \chmcontrolledrot{1.65}{1}{0}{Z}
    \chmcontrolledrot{2.55}{3}{2}{Z}
    \chmcontrolledrot{3.45}{2}{1}{Z}
  \end{tikzpicture}
  \par\smallskip{$3n-1$ parameters per block.\par}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{Circuit 17}\par\smallskip
  \begin{tikzpicture}
    \chmbase{3.95}
    \foreach \chmq in {0,1,2,3}{\chmgateat{0.68}{\chmq}{R_X\!\to R_Z}}
    \chmcontrolledrot{1.65}{1}{0}{X}
    \chmcontrolledrot{2.55}{3}{2}{X}
    \chmcontrolledrot{3.45}{2}{1}{X}
  \end{tikzpicture}
  \par\smallskip{$3n-1$ parameters per block.\par}
\end{minipage}

\par\medskip

\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{Circuit 18}\par\smallskip
  \begin{tikzpicture}
    \chmbase{4.85}
    \foreach \chmq in {0,1,2,3}{\chmgateat{0.62}{\chmq}{R_X\!\to R_Z}}
    \chmcontrolledrot{1.85}{3}{0}{Z}
    \chmcontrolledrot{2.70}{2}{3}{Z}
    \chmcontrolledrot{3.55}{1}{2}{Z}
    \chmcontrolledrot{4.40}{0}{1}{Z}
  \end{tikzpicture}
  \par\smallskip{$3n$ parameters per block.\par}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{Circuit 19}\par\smallskip
  \begin{tikzpicture}
    \chmbase{4.85}
    \foreach \chmq in {0,1,2,3}{\chmgateat{0.62}{\chmq}{R_X\!\to R_Z}}
    \chmcontrolledrot{1.85}{3}{0}{X}
    \chmcontrolledrot{2.70}{2}{3}{X}
    \chmcontrolledrot{3.55}{1}{2}{X}
    \chmcontrolledrot{4.40}{0}{1}{X}
  \end{tikzpicture}
  \par\smallskip{$3n$ parameters per block.\par}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}
  \centering
  \textbf{Controlled-pair order}\par\smallskip
  \begin{minipage}[t][1.75cm][c]{0.96\linewidth}
    \centering\scriptsize
    C16/C17: $(1,0),(3,2),(2,1)$\par\smallskip
    C18/C19: $(3,0),(2,3),(1,2),(0,1)$
  \end{minipage}
  \par\smallskip{Pairs are (control, target) for the four-wire exemplar.\par}
\end{minipage}
\endgroup


==> figures/diagrams/fig_ensemble_tangent_geometry.tex <==
\begingroup
\definecolor{chmTangentBlue}{HTML}{005E78}
\definecolor{chmTangentOrange}{HTML}{A85318}
\begin{tikzpicture}[
  font=\small, x=1cm, y=1cm,
  line cap=round, line join=round,
  axis/.style={-{Latex[length=1.4mm,width=1mm]},draw=black!40,line width=.5pt},
  flow/.style={-{Latex[length=1.6mm,width=1.1mm]},draw=black!65,line width=.65pt},
  tangent/.style={{Latex[length=1.5mm,width=1mm]}-{Latex[length=1.5mm,width=1mm]},
    draw=chmTangentOrange,line width=.95pt},
  heading/.style={font=\small\bfseries,align=center},
  every node/.style={inner sep=2pt}
]
\path[use as bounding box] (0,-.40) rectangle (17.40,9.82);
\node[heading,anchor=west] at (.12,9.55)
  {(a) Covariance and the QNTK from the same CHM};
\node at (8.70,8.95)
  {$f(x;\theta)=\cos\theta\cos x-\tfrac12\sin\theta\sin(2x),
    \qquad q=(c_1,s_2)^{\mathsf T}=(\cos\theta,-\tfrac12\sin\theta)^{\mathsf T}$};

\node[draw=black!18,fill=black!2,rounded corners=2pt,
  minimum width=3.65cm,minimum height=1.90cm] (chm) at (2.25,7.35)
  {$C=\dfrac18\begin{pmatrix}1&-1\\2&2\\2&2\\-1&1\end{pmatrix}$};
\node[align=center,text=black!75] at (2.25,5.98)
  {rows: $\omega=(-2,-1,1,2)$\\columns: $k=(-1,1)$};

\node[draw=black!18,fill=black!2,rounded corners=2pt,
  minimum width=3.65cm,minimum height=1.35cm] (chmq) at (8.00,7.35)
  {$C_q=\begin{pmatrix}\tfrac12&\tfrac12\\-\tfrac{i}{4}&\tfrac{i}{4}\end{pmatrix}$};
\draw[flow] (chm.east) -- (chmq.west);
\node[align=center,text=black!75] at (5.12,7.85) {real input\\coordinates};
\node[align=center] at (8.00,6.18)
  {$q=C_q\psi,\quad\psi=(e^{-i\theta},e^{i\theta})^{\mathsf T}$\\[3pt]
   $c_1=a_{-1}+a_1,\quad s_2=i(a_2-a_{-2})$};

\node[anchor=west,text=chmTangentBlue] (cov) at (11.65,8.02)
  {$\Sigma_{\mathbb R}=C_qC_q^\dagger$};
\node[anchor=west,text=black!70] at (11.65,8.53)
  {Average: $\mathbb E[\psi\psi^\dagger]=I_2$};
\node[anchor=west,text=chmTangentOrange] (kernel) at (11.65,6.65)
  {$H_{\mathbb R}(\theta)=C_q\psi'\psi'^\dagger C_q^\dagger$};
\node[anchor=west,text=black!70] at (11.65,6.12)
  {Differentiate: $q'=C_q\psi'$};
\draw[flow] (chmq.east) -- (10.65,7.35) |- (cov.west);
\draw[flow] (10.65,7.35) |- (kernel.west);

\draw[black!18,line width=.45pt] (.12,5.38) -- (17.28,5.38);
\node[heading] at (2.75,4.93) {(b) Across the ensemble};
\node[heading] at (8.70,4.93) {(c) At one parameter point};
\node[heading] at (14.65,4.93) {(d) Following a finite update};
\node[text=black!70] at (2.75,4.52) {$c_1^2+4s_2^2=1$};
\node[text=black!70] at (8.70,4.52) {$\theta_0=\pi/4$};
\node[text=black!70] at (14.65,4.52) {$\theta_0=\pi/4,\quad\delta=1$};

\begin{scope}[shift={(2.75,2.82)}]
  \filldraw[fill=chmTangentBlue!4,draw=black!16,line width=.4pt]
    (-2.10,-1.43) rectangle (2.10,1.43);
  \draw[axis] (-1.99,0) -- (2.21,0) node[right,text=black!75] {$c_1$};
  \draw[axis] (0,-1.33) -- (0,1.48);
  \node[anchor=west,text=black!75] at (.10,1.23) {$s_2$};
  \draw[chmTangentBlue,line width=1.15pt] (0,0) ellipse[x radius=1.70,y radius=.85];
  \foreach \theta in {0,20,...,340} {
    \fill[chmTangentBlue] ({1.70*cos(\theta)},{-.85*sin(\theta)}) circle[radius=1.25pt];
  }
  \foreach \theta in {30,150,270} {
    \pgfmathsetmacro{\tx}{-1.70*sin(\theta)}
    \pgfmathsetmacro{\ty}{-.85*cos(\theta)}
    \pgfmathsetmacro{\tnorm}{sqrt(\tx*\tx+\ty*\ty)}
    \coordinate (sample) at ({1.70*cos(\theta)},{-.85*sin(\theta)});
    \draw[tangent] ($(sample)+({-.37*\tx/\tnorm},{-.37*\ty/\tnorm})$)
      -- ($(sample)+({.37*\tx/\tnorm},{.37*\ty/\tnorm})$);
    \fill[chmTangentBlue] (sample) circle[radius=1.8pt];
  }
  \node[text=black!65,anchor=north west,font=\footnotesize] at (-2.03,-1.06)
    {two-dimensional affine span};
\end{scope}

\begin{scope}[shift={(8.70,2.82)}]
  \draw[axis] (-1.99,0) -- (2.21,0) node[right,text=black!75] {$c_1$};
  \draw[axis] (0,-1.33) -- (0,1.48);
  \node[anchor=west,text=black!75] at (.10,1.23) {$s_2$};
  \draw[chmTangentBlue!55,line width=.85pt] (0,0) ellipse[x radius=1.70,y radius=.85];
  \coordinate (local) at ({1.70/sqrt(2)},{-.85/sqrt(2)});
  \draw[tangent] ($(local)+(.62,.31)$) -- ($(local)+(-1.42,-.71)$);
  \fill[chmTangentBlue] (local) circle[radius=2pt];
  \node[text=chmTangentBlue,anchor=south west] at ($(local)+(.07,.13)$) {$q_0$};
  \node[text=chmTangentOrange,anchor=east] at (-.18,-1.14) {one tangent direction};
\end{scope}

\begin{scope}[shift={(14.65,2.82)}]
  \draw[axis] (-1.99,0) -- (2.21,0) node[right,text=black!75] {$c_1$};
  \draw[axis] (0,-1.33) -- (0,1.48);
  \node[anchor=west,text=black!75] at (.10,1.23) {$s_2$};
  \draw[chmTangentBlue!45,line width=.75pt] (0,0) ellipse[x radius=1.70,y radius=.85];
  \coordinate (start) at ({1.70/sqrt(2)},{-.85/sqrt(2)});
  \coordinate (exact) at ({1.70*cos(102.2957795)},{-.85*sin(102.2957795)});
  \coordinate (frozen) at (0,{-1.70/sqrt(2)});
  \draw[-{Latex[length=1.7mm,width=1.1mm]},chmTangentBlue,line width=1.45pt,
    domain=45:102.2957795,samples=40,variable=\t]
    plot ({1.70*cos(\t)},{-.85*sin(\t)});
  \draw[-{Latex[length=1.7mm,width=1.1mm]},chmTangentOrange,dashed,line width=1.1pt]
    (start) -- (frozen);
  \draw[black!55,densely dotted,line width=.8pt] (exact) -- (frozen);
  \fill[black!75] (start) circle[radius=2pt];
  \node[anchor=south west] at ($(start)+(.07,.13)$) {$q_0$};
  \fill[chmTangentBlue] (exact) circle[radius=2pt];
  \node[text=chmTangentBlue,anchor=east] at ($(exact)+(-.12,-.13)$) {$q(\theta_0+\delta)$};
  \filldraw[fill=white,draw=chmTangentOrange,line width=1pt] (frozen) circle[radius=2.3pt];
  \node[text=chmTangentOrange,anchor=west] at ($(frozen)+(.12,-.02)$) {$\widehat q$};
\end{scope}

\node at (2.75,.88) {$\Sigma_{\mathbb R}=\bar H_{\mathbb R}=\operatorname{diag}(\tfrac12,\tfrac18)$};
\node[text=chmTangentBlue] at (2.75,.30) {$\operatorname{rank}\Sigma_{\mathbb R}=\operatorname{rank}\bar H_{\mathbb R}=2$};
\node at (8.70,.77) {$H_{\mathbb R}(\theta_0)=\dfrac18\begin{pmatrix}4&2\\2&1\end{pmatrix}$};
\node[text=chmTangentOrange] at (8.70,.02) {$\operatorname{rank}H_{\mathbb R}(\theta_0)=1$};
\node at (14.65,.88) {$\widehat q=q_0+q'_0\delta$};
\node[text=black!70,align=center] at (14.65,.26) {Same starting point\\and parameter displacement};
\end{tikzpicture}
\endgroup


==> figures/diagrams/fig_k_branching.tex <==
\begingroup
\hyphenpenalty=10000
\exhyphenpenalty=10000
\definecolor{chmBlue}{RGB}{0,65,145}
\definecolor{chmTeal}{RGB}{0,118,128}
\definecolor{chmOrange}{RGB}{190,95,0}
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  gate/.style={draw=chmBlue!75,fill=white,minimum width=1.25cm,
    minimum height=.62cm,inner sep=3pt},
  pathterm/.style={draw=chmBlue!50,fill=chmBlue!4,rounded corners=2pt,
    text width=3.2cm,align=center,inner sep=5pt},
  arrow/.style={->,draw=chmBlue!75,line width=.7pt}
]
\draw[black!70,line width=.7pt] (.60,0)--(6.48,0);
\node at (.22,0) {$\ket{0}$};
\node[gate] at (1.5,0) {$R_Y(x)$};
\node[gate] at (3.4,0) {$R_Y(\theta_1)$};
\node[gate] at (5.3,0) {$R_X(\theta_2)$};
\node[anchor=west] at (6.50,0) {measure $Z$};

\node[align=center] at (4,-.92) {After propagation and state contraction};
\node[pathterm] (leftpath) at (2,-1.72)
  {\textbf{Path \(p_1\)}\\[2pt]$\cos x\cos\theta_1\cos\theta_2$};
\node[pathterm] (rightpath) at (6,-1.72)
  {\textbf{Path \(p_2\)}\\[2pt]$-\sin x\sin\theta_1\cos\theta_2$};

\draw[arrow] (leftpath.south)--(2,-2.60);
\draw[arrow] (rightpath.south)--(6,-2.60);
\node (leftmatrix) at (2,-3.24) {$\displaystyle
  \frac18\begin{pmatrix}
    1&1&0&\textcolor{chmOrange}{1}&\textcolor{chmOrange}{1}\\
    0&0&0&0&0\\
    \textcolor{chmOrange}{1}&\textcolor{chmOrange}{1}&0&1&1
  \end{pmatrix}$};
\node at (4,-3.24) {$+$};
\node (rightmatrix) at (6,-3.24) {$\displaystyle
  \frac18\begin{pmatrix}
    1&1&0&\textcolor{chmOrange}{-1}&\textcolor{chmOrange}{-1}\\
    0&0&0&0&0\\
    \textcolor{chmOrange}{-1}&\textcolor{chmOrange}{-1}&0&1&1
  \end{pmatrix}$};

\node[draw=chmTeal!70,fill=chmTeal!5,rounded corners=2pt,
  inner xsep=13pt,inner ysep=9pt] (result) at (4,-5.45)
  {$\displaystyle C=\frac14
    \begin{pmatrix}
      1&1&0&0&0\\
      0&0&0&0&0\\
      0&0&0&1&1
    \end{pmatrix}$};
\draw[arrow] (leftmatrix.south)--(2,-4.25)
  -| ([xshift=-.55cm]result.north);
\draw[arrow] (rightmatrix.south)--(6,-4.25)
  -| ([xshift=.55cm]result.north);

\node[anchor=north,align=center,text width=8.1cm,inner sep=0pt] at (4,-6.53)
  {Row order: $\omega=-1,0,1$.\\[3pt]
   Column order for $k=(k_1,k_2)$:\\[2pt]
   $(-1,-1),(-1,1),(0,0),(1,-1),(1,1)$.\\[4pt]
   \textcolor{chmOrange}{Orange entries cancel}; the other nonzero entries add.\\[3pt]
   $C$ has $3$ rows and $5$ columns.};
\end{tikzpicture}
\endgroup


==> figures/diagrams/fig_kernel_hierarchy.tex <==
\begingroup
\definecolor{chmKernelBlue}{HTML}{005E78}
\definecolor{chmKernelOrange}{HTML}{A85318}
\begin{tikzpicture}[
  font=\small, >=Latex,
  box/.style={draw=black!50, rounded corners=2pt,
    text width=2.90cm, minimum height=0.88cm, align=center,
    inner xsep=4pt, inner ysep=4pt},
  map/.style={->, line width=0.7pt},
  derive/.style={->, dashed, draw=black!65, line width=0.65pt}
]
\node[font=\small\bfseries] at (0,0.88) {Model representation};
\node[font=\small\bfseries] at (4.0,0.88) {Jacobian Gram matrix};
\node[box, fill=black!3] (psi) at (0,0)
  {$\psi(\theta)$\\characters};
\node[box, fill=chmKernelBlue!6] (a) at (0,-1.65)
  {$a=C\psi$\\Fourier coefficients};
\node[box, fill=chmKernelOrange!6] (f) at (0,-3.30)
  {$F=Va$\\sampled outputs};
\node[box, fill=black!3] (m) at (4.0,0)
  {$M=GG^\dagger$\\character space};
\node[box, fill=chmKernelBlue!6] (h) at (4.0,-1.65)
  {$H=XX^\dagger$\\coefficient space};
\node[box, fill=chmKernelOrange!6] (k) at (4.0,-3.30)
  {$K=JJ^{\mathsf T}$\\data space};
\draw[map] (psi) -- node[left=3pt] {$C$} (a);
\draw[map] (a) -- node[left=3pt] {$V$} (f);
\draw[map] (m.south) -- node[right=3pt] {$C(\,\cdot\,)C^\dagger$} (h.north);
\draw[map] (h.south) -- node[right=3pt] {$V(\,\cdot\,)V^\dagger$} (k.north);
\draw[derive] (psi.east) -- (m.west);
\draw[derive] (a.east) -- (h.west);
\draw[derive] (f.east) -- (k.west);
\end{tikzpicture}
\endgroup


==> figures/diagrams/fig_shared_k_columns.tex <==
\begingroup
\definecolor{chmSharedA}{HTML}{007C91}
\definecolor{chmSharedB}{HTML}{B45A19}
\definecolor{chmSeparate}{HTML}{70558F}
\begin{tikzpicture}[font=\small, x=1cm, y=1cm]
\def\cw{1.10}
\def\rh{0.66}
\node at (2.20,0.94) {Parameter harmonics $k\neq\mathbf0$};
\node[chmSharedA] at (0.5*\cw,0.37) {$k^{(1)}$};
\node[chmSharedB] at (1.5*\cw,0.37) {$k^{(2)}$};
\node[chmSeparate] at (2.5*\cw,0.37) {$k^{(3)}$};
\node[chmSeparate] at (3.5*\cw,0.37) {$k^{(4)}$};
\node[anchor=east] at (-0.18,-0.5*\rh) {$\omega^{(1)}$};
\node[anchor=east] at (-0.18,-1.5*\rh) {$\omega^{(2)}$};
\node[anchor=east] at (-0.18,-2.5*\rh) {$\omega^{(3)}$};
\node at (-1.40,-1.5*\rh) {$C^\circ:$};
\fill[chmSharedA!12] (0,0) rectangle (\cw,-2*\rh);
\fill[chmSharedB!12] (\cw,0) rectangle (2*\cw,-2*\rh);
\fill[chmSeparate!12] (2*\cw,-2*\rh) rectangle (4*\cw,-3*\rh);
\foreach \i in {0,1,2,3,4}
  \draw[gray!50, line width=0.35pt]
    (\i*\cw,0) -- (\i*\cw,-3*\rh);
\foreach \j in {0,1,2,3}
  \draw[gray!50, line width=0.35pt]
    (0,-\j*\rh) -- (4*\cw,-\j*\rh);
\node[chmSharedA] at (0.5*\cw,-0.5*\rh) {$C_{1,1}$};
\node[chmSharedB] at (1.5*\cw,-0.5*\rh) {$C_{1,2}$};
\node at (2.5*\cw,-0.5*\rh) {$0$};
\node at (3.5*\cw,-0.5*\rh) {$0$};
\node[chmSharedA] at (0.5*\cw,-1.5*\rh) {$C_{2,1}$};
\node[chmSharedB] at (1.5*\cw,-1.5*\rh) {$C_{2,2}$};
\node at (2.5*\cw,-1.5*\rh) {$0$};
\node at (3.5*\cw,-1.5*\rh) {$0$};
\node at (0.5*\cw,-2.5*\rh) {$0$};
\node at (1.5*\cw,-2.5*\rh) {$0$};
\node[chmSeparate] at (2.5*\cw,-2.5*\rh) {$C_{3,3}$};
\node[chmSeparate] at (3.5*\cw,-2.5*\rh) {$C_{3,4}$};
\node at (1.60,-2.39) {$C_{a,b}:=C_{\omega^{(a)},\,k^{(b)}}$};
\node[anchor=north, align=left] at (1.60,-2.78) {%
  $\begin{aligned}
  v_{\omega^{(1)}}&=|C_{1,1}|^2+|C_{1,2}|^2
       &&\text{(squared row norm)}\\[3pt]
  \Sigma_{\omega^{(1)}\omega^{(2)}}&=C_{1,1}\overline{C_{2,1}}+C_{1,2}\overline{C_{2,2}}
       &&\text{(shared columns)}\\[3pt]
  \Sigma_{\omega^{(1)}\omega^{(3)}}&=\Sigma_{\omega^{(2)}\omega^{(3)}}=0
       &&\text{(disjoint support)}
  \end{aligned}$};
\end{tikzpicture}
\endgroup


==> figures/diagrams/fig_two_copy_worked.tex <==
\begingroup
\definecolor{chmMoment}{HTML}{005E78}
\definecolor{chmDerivative}{HTML}{A85318}
\begin{tikzpicture}[
  font=\small, x=1cm, y=1cm,
  line cap=round, line join=round,
  pair/.style={draw=chmMoment!45,fill=chmMoment!3,rounded corners=2pt,
    minimum width=1.65cm,minimum height=.90cm,inner sep=4pt,align=center},
  retained/.style={draw=chmMoment!35,fill=chmMoment!4,rounded corners=2pt,
    minimum width=2.25cm,minimum height=1.00cm,inner sep=4pt,align=center},
  removed/.style={retained,draw=black!18,fill=black!2,text=black!55},
  flow/.style={-{Latex[length=1.7mm,width=1.1mm]},draw=black!60,line width=.7pt},
  stage/.style={align=center,font=\small\bfseries},
  every node/.style={inner sep=2pt}
]
\path[use as bounding box] (0,-2.25) rectangle (17.40,7.50);
\node at (8.70,7.28)
  {$U=R_X(\vartheta_2)R_Y(\vartheta_1)R_Y(x),\qquad
    \rho_0=|0\rangle\langle0|,\quad O=Z,\qquad
    f(x;\vartheta)=\cos(x+\vartheta_1)\cos\vartheta_2$};
\node[stage] at (2.55,6.54) {(a) Average the shared angle};
\node[stage] at (11.63,6.54) {(b) Propagate both weights backwards};
\draw[black!18,line width=.45pt] (5.40,.02)--(5.40,6.17);

\node at (2.55,5.86) {$R_X^\dagger ZR_X=cZ+sY$};
\node[text=black!70] at (2.55,5.35)
  {$c=\cos\vartheta_2,\quad s=\sin\vartheta_2$};
\node[retained] at (1.28,4.45)
  {$c^2 Z\otimes Z$\\[3pt]$\longmapsto\ \tfrac12 Z\otimes Z$};
\node[removed] at (3.82,4.45)
  {$cs Z\otimes Y$\\[3pt]$\longmapsto\ 0$};
\node[removed] at (1.28,3.15)
  {$cs Y\otimes Z$\\[3pt]$\longmapsto\ 0$};
\node[retained] at (3.82,3.15)
  {$s^2 Y\otimes Y$\\[3pt]$\longmapsto\ \tfrac12 Y\otimes Y$};
\node[text=black!70,align=center] at (2.55,2.19)
  {For the derivative product,\\differentiate each copy first:};
\node at (2.55,1.56)
  {$\partial_{\vartheta_2}(cZ+sY)=-sZ+cY$};
\node[align=center] at (2.55,.82)
  {$\mathcal D_{R_X}(Z\otimes Z)$\\[3pt]
   $=\tfrac12(Z\otimes Z+Y\otimes Y)$};
\node[text=black!70] at (2.55,.08)
  {Both retained pairs have $b_S=b_H=\tfrac12$.};

\node[stage] at (6.55,5.80) {Start};
\node[stage] at (9.12,5.80) {Average\\$R_X(\vartheta_2)$};
\node[stage] at (12.18,5.80) {Average\\$R_Y(\vartheta_1)$};
\node[stage] at (15.62,5.80) {Encode and take\\state expectations};
\node[pair] (start) at (6.55,3.38)
  {$Z\otimes Z$\\[3pt]
   $(\textcolor{chmMoment}{1},\textcolor{chmDerivative}{0})$};
\node[pair] (rxzz) at (9.12,4.25)
  {$Z\otimes Z$\\[3pt]
   $(\textcolor{chmMoment}{\tfrac12},\textcolor{chmDerivative}{\tfrac12})$};
\node[pair] (rxyy) at (9.12,1.55)
  {$Y\otimes Y$\\[3pt]
   $(\textcolor{chmMoment}{\tfrac12},\textcolor{chmDerivative}{\tfrac12})$};
\node[pair] (ryzz) at (12.18,4.82)
  {$Z\otimes Z$\\[3pt]
   $(\textcolor{chmMoment}{\tfrac14},\textcolor{chmDerivative}{\tfrac12})$};
\node[pair] (ryxx) at (12.18,3.18)
  {$X\otimes X$\\[3pt]
   $(\textcolor{chmMoment}{\tfrac14},\textcolor{chmDerivative}{\tfrac12})$};
\node[pair] (ryyy) at (12.18,1.55)
  {$Y\otimes Y$\\[3pt]
   $(\textcolor{chmMoment}{\tfrac12},\textcolor{chmDerivative}{\tfrac12})$};
\draw[flow] (start.east)--(7.84,3.38)|-(rxzz.west);
\draw[flow] (start.east)--(7.84,3.38)|-(rxyy.west);
\draw[flow] (rxzz.east)--(10.65,4.25)|-(ryzz.west);
\draw[flow] (rxzz.east)--(10.65,4.25)|-(ryxx.west);
\draw[flow] (rxyy.east)--(ryyy.west);
\node[align=center] (outzz) at (15.62,4.82)
  {$\cos x\cos x'$};
\node[align=center] (outxx) at (15.62,3.18)
  {$\sin x\sin x'$};
\node[align=center,text=black!55] (outyy) at (15.62,1.55)
  {$0$\\[2pt]zero state expectation};
\draw[flow] (ryzz.east)--(outzz.west);
\draw[flow] (ryxx.east)--(outxx.west);
\draw[flow,draw=black!30] (ryyy.east)--(outyy.west);
\node at (11.63,.54)
  {Weights: $(\textcolor{chmMoment}{\Gamma},\textcolor{chmDerivative}{\Gamma_H})$
   $=$ (second moment, derivative sum)};
\node at (11.63,-.13)
  {$\textcolor{chmMoment}{\Gamma'=b_S\Gamma},\qquad
    \textcolor{chmDerivative}{\Gamma_H'
      =\underbrace{b_S\Gamma_H}_{\text{propagated}}
       +\underbrace{b_H\Gamma}_{\text{new}}}$};

\draw[black!18,line width=.45pt] (.10,-.74)--(17.30,-.74);
\node[stage] at (8.70,-1.11)
  {(c) Combine the surviving contributions and read their Fourier coefficients};
\node[align=center,text=chmMoment] at (4.28,-1.85)
  {$\tfrac14(\cos x\cos x'+\sin x\sin x')$
   $\quad\longrightarrow\quad S=\Sigma=\tfrac18 I_2$};
\node[align=center,text=chmDerivative] at (13.02,-1.85)
  {$\tfrac12(\cos x\cos x'+\sin x\sin x')$
   $\quad\longrightarrow\quad\bar H=\tfrac14 I_2$};
\end{tikzpicture}
\endgroup

